Simphony: A full tight-binding package for lattice vibrations and topological phonon analysis

Simphony is an open-source software package designed for the topological analysis of lattice vibrations based on Wannier tight-binding models. Its primary function is to classify the topology of novel materials by computing bulk and slab phonon band structures, extracting phonon surface spectra, and providing analysis tools such as Wilson loop calculations and Weyl node detection. The workflow is analogous to that of established electronic topology codes like Wannier90 and WannierTools. It also incorporates long-range polar interactions during the wannierization process, making Simphony one of the first tools capable of diagnosing topology in polar insulators.

==> images/Figure_1.tex <==
%
\tikzset{%
  >={Latex[width=2mm,length=2mm]},
  % Specifications for style of nodes:
            base/.style = {rectangle, rounded corners, draw=black,
                           text width=2.5cm, minimum height=1cm,
                           text centered,align=center, font=\sffamily},
            blue/.style = {base,shape=rectangle,fill=blue!20},
            red/.style = {base, fill=red!30},
            green/.style = {base, fill=green!30},
            finish/.style = {base,shape=rectangle,shape border rotate=180,fill=blue!20}}
            
%            
%

\makebox[\textwidth][c]{\begin{tikzpicture}[node distance=1cm,
    every node/.style={fill=white, font=\sffamily, minimum width=2cm}, align=center]
  % Specification of nodes (position, etc.)
  \node (dft)             [blue]              {\textit{Ab initio} calculation};

  \node (runBlock)      [red, below of=dft, anchor=north] {\texttt{pn.x}};
  
  \node (bulkBlock) [green, below of=runBlock,xshift=-2cm,anchor=north] {Bulk TB};

  \node (slabBlock) [green, left of=bulkBlock, xshift=-1.5cm, anchor=east] {Slab TB};

  \node (gfBlock) [green, below of=runBlock,xshift=+2cm,anchor=north] {Green's Function};
  
  \node (wlBlock) [green, right of=gfBlock, xshift=1.5cm, anchor=west] {Wilson Loop};

  \node (outBlock) [red, below of=bulkBlock, xshift=2cm, yshift=-0.25cm, anchor=north] {\texttt{PN.out}};

  \node (slabekBlock) [blue, below of=slabBlock, yshift=-2cm, anchor=north] {\texttt{slabek.dat}};

  \node (bulkekBlock) [blue, below of=bulkBlock, yshift=-2cm, anchor=north] {\texttt{bulkek.dat}};

  \node (dosBlock) [blue, below of=gfBlock, yshift=-2cm, anchor=north] {\texttt{dos.dat}};

  \node (wccBlock) [blue, below of=wlBlock, yshift=-2cm, anchor=north] {\texttt{wcc.dat}};

  
  
                                                      
     
  % Specification of lines between nodes specified above
  % with aditional nodes for description 
  \draw[thick,->]             (dft) -- (runBlock);
  \draw[thick,->]             (runBlock) -- (outBlock);

  
  \draw[thick,->]             (runBlock) -| (slabBlock);
  \draw[thick,->]             (runBlock) -| (bulkBlock);
  \draw[thick,->]             (runBlock) -| (gfBlock);
  \draw[thick,->]             (runBlock) -| (wlBlock);

  
  \draw[thick,->]             (slabBlock) |- (outBlock);
  \draw[thick,->]             (bulkBlock) |- (outBlock);
  \draw[thick,->]             (gfBlock) |- (outBlock);
  \draw[thick,->]             (wlBlock) |- (outBlock);

  \draw[thick,->]             (slabBlock) -- (slabekBlock);
  \draw[thick,->]             (bulkBlock) -- (bulkekBlock);
  \draw[thick,->]             (gfBlock) -- (dosBlock);
  \draw[thick,->]             (wlBlock) -- (wccBlock);

  


  \end{tikzpicture}}
